Distributed Multisensor ISAC

Integrated Sensing and Communications (ISAC) will become a service in future mobile communication networks. It enables the detection and recognition of passive objects and environments using radar-like sensing. The ultimate advantage is the reuse of the mobile network and radio access resources for scene illumination, sensing, data transportation, computation, and fusion. It enables building a distributed, ubiquitous sensing network that can be adapted for a variety of radio sensing tasks and services. In this article, we develop the principles of multi-sensor ISAC (MS-ISAC). MS-ISAC corresponds to multi-user MIMO communication, which in radar terminology is known as distributed MIMO radar. \ First, we develop basic architectural principles for MS-ISAC and link them to example use cases. We then propose a generic MS-ISAC architecture. After a brief reference to multipath propagation and multistatic target reflectivity issues, we outline multilink access, coordination, precoding and link adaptation schemes for MS-ISAC. Moreover, we review model-based estimation and tracking of delay~/~Doppler from sparse OFDMA~/~TDMA frames. We emphasize Cooperative Passive Coherent Location (CPCL) for bistatic correlation and synchronization. Finally, issues of multisensor node synchronization and distributed data fusion are addressed.

==> figures/ofdmproc.tex <==
\tikzset{
  block/.style={
    rectangle,rounded corners,
    fill=white,
    text=darkgray,
    draw=darkgray,
    font=\small\sffamily,
    align=center,
    text width=2cm,
    minimum height=3cm,  % Gesamthöhe des Knotens
    },
  blockF/.style={
    rectangle, rounded corners,
    %fill=blue!10!white,
    draw=gray!50,
    fill=gray!20,
    text=blue!40!darkgray,
    font=\small\sffamily,
    %draw=blue!80!white,
    align=center,%    text width=1.25cm,
    minimum height=0.7cm,  % Gesamthöhe des Knotens
    },
  laplace node/.style 2 args={
    inner sep=0pt,
    align=center,
    text height=1ex,
    text depth=.2ex,
    text=green!30!black,
    % Inhalt:
    label={[xshift=-0.75em, yshift=0.01em]\scriptsize #1},
    label={[xshift=0.75em, yshift=0.01em]\scriptsize #2},
  }
}

\tikzstyle{arrow} = [-{Latex[length=2mm]}, thick,draw=darkgray]

\begin{tikzpicture}[node distance=1cm and 1cm]

% Blocks
\node (ofdm)[block] {OFDM Sync.\\ \vspace{0.2cm} Cyclic Prefix Removal\\ \vspace{0.2cm}Serial to Parallel};
\node (mfft)[block, right= of ofdm] {N-FFT};
\node (inverse) [block, right=2cm of mfft, node distance=10cm] {Inverse Filter\\ \vspace{0.2cm} Cross Correlation};
\node (equalizer) [block, above=of inverse]{Frequency Domain Equalization\\ \vspace{0.2cm} Reference Signal Regeneration};
\node (mifft) [block, right=of inverse] {N-iFFT};
\node (doppler) [block, right=of mifft] {M-FFT\\ \vspace{0.2cm} Doppler\\ \vspace{0.2cm} Filter-bank};
\node (scattering) [block, right=of doppler] {$|\mathbf{\cdot}|^2$};

% Formeln
\node [blockF,anchor=north east] at ($(ofdm.south west)+(0.3,-0.35cm)$) {$x(t)$};
\node [blockF,anchor=north east] at ($(mfft.south west)+(0cm,-0.35cm)$) {$x(\tau,t)$};
\node [blockF,anchor=north east] at ($(inverse.south west)+(-1cm,-0.35cm)$) {$X(f,t)$};
\node [blockF,anchor=north,text width=1.5cm,minimum height=1cm] at ($(inverse.south)+(0cm,-0.2cm)$) {$ \displaystyle\frac{X(f,t)}{X_{ref}(f,t)}$};
\node [blockF,anchor=north west] at ($(inverse.south east)+(0cm,-0.35cm)$) {$H(f,t)$};
\node[laplace node={$f$}{$\tau$},anchor=north] at ($(mifft.south)+(0cm,-0.65cm)$) {$\Laplace$};
\node [blockF,anchor=north west] at ($(mifft.south east)+(0cm,-0.35cm)$) {$h(\tau,t)$};
\node[laplace node={$t$}{$\alpha$},anchor=north] at ($(doppler.south)+(-0.2cm,-0.65cm)$) {$\laplace$};
\node [blockF,anchor=north west] at ($(doppler.south east)+(-0.5cm,-0.35cm)$) {$S(\tau,\alpha)$};
\node [blockF,anchor=north west] at ($(scattering.south east)+(-0.8cm,-0.35cm)$) {$|S(\tau,\alpha)|^2$};

\node [blockF,anchor=north west, text width=1.5cm] at ($(equalizer.east)+(-0.4cm,-1.65cm)$) {$X_{ref}(f,t)$};

%\node[draw=green!30!black, rounded corners,font=\scriptsize\sffamily,text=green!30!black,align=center, anchor=north east] at ($(16,6.3)+(-0.5,-0.5)$) {
\node[draw=gray!50,fill=gray!20, rounded corners,font=\scriptsize\sffamily,text=blue!40!darkgray,align=center, anchor=north west] at ($(0.6,6.3)+(-2,-0.5)$) {
    \renewcommand{\arraystretch}{1.5}
    \begin{tabular}{l l}
      N & no. of carriers \\
      M & no. of OFDM symbols per frame\\
      $t$ & slow time \\
      $\tau$ & fast time (delay) \\
      $f$ & frequency \\
      $\alpha$ & Doppler frequency \\
    \end{tabular}
  };

%\node[draw=green!30!black, rounded corners,font=\scriptsize\sffamily,text=green!30!black,align=center, anchor=north west] at ($(0,6.3)+(-1.5,-0.5)$) {
\node[draw=gray!50,fill=gray!20, rounded corners,font=\scriptsize\sffamily,text=blue!40!darkgray,align=right, anchor=north east] at ($(19.3,6.3)+(-0.5,-0.5)$) {
    \renewcommand{\arraystretch}{1.5}
    \begin{tabular}{l l}
      $x(t)$ & received signal\\
      $X_{ref}(f,t)$ & transmitted OFDM frame (reference)\\
      $X(f,t)$ & received OFDM frame\\
      $H(f,t)$ & time-variant frequency response\\
      $h(\tau,t)$ & time-variant impulse response\\
      $S(\tau,\alpha)$ & delay-Doppler spreading function\\
      $|S(\tau,\alpha)|^2$ & delay-Doppler scattering function\\
    \end{tabular}
  };

% Arrows
\begin{pgfonlayer}{background} 
%    \fill[blue!20!green!20,rounded corners] (ofdm.south west)+(-0.7cm,-1.4cm) rectangle (19.3,6.3);
    \draw[draw=gray!50,fill=gray!10,line width=\fboxrule,rounded corners] (ofdm.south west)+(-0.7cm,-1.4cm) rectangle (19.3,6.3);
    
    \fill[blue!60!green!20,rounded corners] (ofdm.south west)+(-0.3cm,-0.25cm) rectangle (6,2.1);
    \fill[blue!60!green!20,rounded corners] (ofdm.north west)+(5.85cm,+0.5cm) rectangle (8.9,5.8);


    \draw[arrow] (ofdm.west)+(-0.5cm,0) -- (ofdm.west);
    \draw[arrow] node (pilots) [text=darkgray,right=0.5cm of equalizer.east] {Pilots} (pilots.west)-- (equalizer.east);
    \foreach \i in {-2,...,2}{ 
        \draw[arrow] ([yshift=\i * 0.25 cm]ofdm.east) -- ([yshift=\i * 0.25 cm]mfft.west);
        \draw[arrow] ([yshift=\i * 0.25 cm]mfft.east) -- ([yshift=\i * 0.25 cm]inverse.west) coordinate[midway] (myarrowH);
        \draw[arrow] ([yshift=\i * 0.25 cm]inverse.east) -- ([yshift=\i * 0.25 cm]mifft.west);
        \draw[arrow] ([yshift=\i * 0.25 cm]mifft.east) -- ([yshift=\i * 0.25 cm]doppler.west);
        \draw[arrow] ([yshift=\i * 0.25 cm]doppler.east) -- ([yshift=\i * 0.25 cm]scattering.west);
        \draw[arrow] ([yshift=\i * 0.25 cm]scattering.east) -- ++(0.5cm,0);
     
        \draw[arrow] ([xshift=-\i * 0.25 cm]myarrowH) node[fill=black, circle, inner sep=1.5pt] {} |- ([yshift=\i * 0.25 cm]equalizer.west) coordinate[midway](myarrowV);
    
        \draw[arrow] ([xshift=\i * 0.25 cm]equalizer.south) -- ([xshift=\i * 0.25 cm]inverse.north);
        }
    \end{pgfonlayer}

\begin{pgfonlayer}{background} 
\end{pgfonlayer}
\node[font=\small\sffamily, text=blue!40!darkgray,text width=5cm, anchor=west] at (-0.5,1.75) {Regular Receiver Processing};

\end{tikzpicture}
